Self-Replicating Language Models

Whether large language models (LLMs) and LLM-based agents are a form of life is a scientifically interesting question. Under the Darwinian definition of life, it is also a practical one, because a system capable of Darwinian Evolution can adapt. We therefore test several modes in which a language model can reproduce itself: by emitting a genome that trains its offspring, by copying and mutating its own weights, and by teaching a child from its own samples. In principle, small language models can replicate and evolve: selection improves them, and they adapt to narrow niches. Selection also lowers mutation rates, and a language model, unlike any organism, can lower its own to zero, which may limit its evolution. Flagship LLMs can write such replicators, but for a large LLM to replicate by teaching its offspring remains, for now, technically and economically infeasible.

==> figures/cycle.tex <==
% The replication cycle (Figure fig:cycle). Needs \usepackage{tikz} and
% \usetikzlibrary{arrows.meta, positioning, calc, fit, backgrounds}.
\begin{tikzpicture}[
    font=\small,
    >={Stealth[length=2.2mm]},
    thing/.style={draw, rounded corners=3pt, line width=0.6pt, align=center, minimum height=1.2cm,
                  inner sep=3pt, text width=2.9cm},
    text1/.style={fill=blue!8},      % the genome as text
    weights/.style={fill=orange!14}, % the genome as weights
    code/.style={fill=gray!10},
    flow/.style={->, line width=0.8pt},
    note/.style={font=\footnotesize, align=center},
    phase/.style={font=\footnotesize\itshape, text=gray!70!black},
  ]
  % the four states of one generation
  \node[thing, text1]   (S)  at (0, 0)      {genome $S$\\{\footnotesize a string of bytes}};
  \node[thing, code]    (R)  at (5.6, 0)    {trainer\\\texttt{runme.py}};
  \node[thing, weights] (M)  at (11.2, 0)   {offspring model\\\texttt{offspring.model}};
  \node[thing, text1]   (S2) at (5.6, -3.6) {offspring genome $S'$\\{\footnotesize a string of bytes}};

  % development: S is used twice, once as code and once as data
  \draw[flow] (S) -- node[note, above, text width=2.4cm] {1.\ the box\\runs $S$}
                     node[note, below, text width=2.4cm] {$S$ as code} (R);
  \draw[flow] (R) -- node[note, above, text width=2.4cm] {2.\ train\\on $S$}
                     node[note, below, text width=2.4cm] {$S$ as data} (M);
  \coordinate (feed) at ($(R.east)!0.5!(M.west) + (0, 1.08)$);
  \coordinate (arctop) at ($(S.north east)!0.5!(feed) + (0, 1.25)$);
  \draw[->, line width=0.6pt, dashed] (S.north east) to[out=44, in=144, looseness=0.9]
      node[note, above, pos=0.5] {the same string} (feed);

  % expression: prompt and sample
  \draw[flow] (M.south) |- (S2.east);
  \node[note, text width=3.9cm, anchor=east] at ($(M.south) + (-0.15, -1.55)$)
      {3.\ the box prompts it with\\\texttt{Let there be life!}\\and samples byte by byte;\\errors are mutations};

  % the next generation
  \draw[flow] (S2.west) -| (S.south);
  \node[note, text width=2.6cm, anchor=west] at ($(S.south) + (0.15, -1.55)$) {4.\ $S'$ starts the\\next generation};

  % the box around everything, and the two phases
  \begin{scope}[on background layer]
    \node[draw=gray!60, dashed, rounded corners=6pt, fit=(S)(R)(M)(S2)(feed)(arctop), inner xsep=12pt, inner ysep=22pt,
          label={[font=\footnotesize, text=gray!70!black, anchor=south east]south east:the box: runs code, trains, samples; sandboxed}] (box) {};
  \end{scope}
  \node[phase, rotate=90] at ($(box.west |- S) + (-0.3, 0)$) {development};
  \node[phase, rotate=90] at ($(box.west |- S2) + (-0.3, 0)$) {expression};
\end{tikzpicture}


==> figures/cycle_weights.tex <==
% The weights-as-genome cycle (Figure fig:genome_weights, panel A). Same styles as cycle.tex; needs \usepackage{tikz}
% and \usetikzlibrary{arrows.meta, positioning, calc, fit, backgrounds}.
\begin{tikzpicture}[
    font=\small,
    >={Stealth[length=2.2mm]},
    thing/.style={draw, rounded corners=3pt, line width=0.6pt, align=center, minimum height=1.2cm,
                  inner sep=3pt, text width=2.9cm},
    text1/.style={fill=blue!8},      % the string
    weights/.style={fill=orange!14}, % the weights
    code/.style={fill=gray!10},
    flow/.style={->, line width=0.8pt},
    note/.style={font=\footnotesize, align=center},
  ]
  \node[thing, weights] (W)  at (0, 0)      {weights $W$\\{\footnotesize the genome}};
  \node[thing, text1]   (S)  at (5.6, 0)    {string $S$\\{\footnotesize the phenotype}};
  \node[thing, weights] (W2) at (11.2, 0)   {offspring\\weights $W'$};
  \node[thing, code]    (F)  at (5.6, -2.9) {fitness\\{\footnotesize $1.2^{\,\mathrm{correct}}$, or 0}};

  % expression: the box samples the string from the weights
  \draw[flow] (W) -- node[note, above, text width=2.4cm] {1.\ the box\\samples $W$}
                     node[note, below, text width=2.4cm] {expression} (S);
  % replication: the string runs as a program on the parent's weights
  \draw[flow] (S) -- node[note, above, text width=2.4cm] {2.\ the box\\runs $S$}
                     node[note, below, text width=2.6cm] {builds $(c, L, T)$,\\loads $W$, mutates\\by $(p, s)$, saves} (W2);
  \coordinate (feed) at ($(S.east)!0.5!(W2.west) + (0, 1.08)$);
  \coordinate (arctop) at ($(W.north)!0.5!(feed) + (0, 1.45)$);
  \draw[->, line width=0.6pt, dashed] (W.north) to[out=60, in=150, looseness=0.8]
      node[note, above, pos=0.5] {the same weights, as \texttt{parent.model}} (feed);
  % selection: the controller in the string is scored
  \draw[flow] (S) -- node[note, left, text width=3.3cm, align=right] {3.\ the box scores the\\controller in $S$\\(0 if $S$ fails to run)} (F);

  % the next generation
  \coordinate (low) at ($(F.south) + (0, -0.55)$);
  \draw[flow] (W2.south) |- (low) -| (W.south);
  \node[note, anchor=north west] at ($(W.south |- low) + (0.15, 0)$) {4.\ $W'$ starts the next generation};

  \begin{scope}[on background layer]
    \node[draw=gray!60, dashed, rounded corners=6pt, fit=(W)(S)(W2)(F)(feed)(arctop)(low), inner xsep=12pt, inner ysep=16pt,
          label={[font=\footnotesize, text=gray!70!black, anchor=south east]south east:the box: samples, runs code, scores; sandboxed}] (box) {};
  \end{scope}
  \node[font=\sffamily\bfseries\small, anchor=south west, inner sep=1pt] at (box.north west) {A)};
\end{tikzpicture}

